A distributed algorithm for average aggregative games with coupling constraints

We consider the framework of average aggregative games, where the cost function of each agent depends on his own strategy and on the average population strategy. We focus on the case in which the agents are coupled not only via their cost functions, but also via constraints coupling their strategies. We propose a distributed algorithm that achieves an almost Nash equilibrium by requiring only local communications of the agents, as specified by a sparse communication network. The proof of convergence of the algorithm relies on the auxiliary class of network aggregative games and exploits a novel result of parametric convergence of variational inequalities, which is applicable beyond the context of games. We apply our theoretical findings to a multi-market Cournot game with transportation costs and maximum market capacity.

==> 2norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black},font=\footnotesize,},
xlabel={$\text{number of communications } \nu$},
xtick={2,4,6,8,10,12,14,16,18,20},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
%ylabel={$\| \bar x_\nu - \bar x_\infty \|_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
font=\footnotesize,
legend style={at={(0.99,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
2	5.69373801994183\\
4	4.08972385359315\\
6	3.03158336306071\\
8	2.18972654373934\\
10	1.55507808149399\\
12	1.07202528420688\\
14	0.729371482391083\\
16	0.48955103094438\\
18	0.324540624122954\\
20	0.208989648690819\\
};
\addlegendentry{$\| \bar x_\nu - \bar x_\infty \|_2$}

\end{axis};
\end{tikzpicture}%

==> constrained.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13725,0.36078,0.43922}%
\definecolor{mycolor2}{rgb}{0.09020,0.58039,0.69020}%
\definecolor{mycolor3}{rgb}{0.56078,0.72941,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.295in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{market 1},{market 2},{market 3},{market 4},{market 5}},
ymin=0,
font=\footnotesize,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.335,0.43)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.44356081028404\\
2	1.41722429616991\\
3	3.61474362928216e-06\\
4	0.137946778993244\\
5	0.00126433281767803\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
%\addlegendentry{$\text{firm } 1 \text{: } \ell_1 = 1$}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.248983568785253\\
2	1.73600789535927\\
3	1.03001689461111\\
4	1.73600789535927\\
5	0.248983568785253\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
%\addlegendentry{$\text{firm } 2 \text{: } \ell_2 = 3$}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.00126433281767803\\
2	0.137946778993244\\
3	3.61474362928151e-06\\
4	1.41722429616991\\
5	3.44356081028404\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
%\addlegendentry{$\text{firm } 3 \text{: } \ell_3 = 5$}

\end{axis}
\end{tikzpicture}%

==> eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xtick={4,6,8,10,12,14,16,18},
xticklabels={},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
%ylabel={$\hat \varepsilon(\nu)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
font=\footnotesize,
legend style={at={(0.99,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
2	2.37825466840761\\
4	1.42839666384774\\
6	0.863306632010472\\
8	0.477179216315378\\
10	0.261496779023576\\
12	0.141008500899686\\
14	0.0768126086920488\\
16	0.042892832233248\\
18	0.0246255797134968\\
20	0.0140885604869569\\
};
\addlegendentry{$\hat \varepsilon_\nu$}

\end{axis}
\end{tikzpicture}

==> total_sales.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13725,0.36078,0.43922}%
\definecolor{mycolor2}{rgb}{0.09020,0.58039,0.69020}%
\definecolor{mycolor3}{rgb}{0.56078,0.72941,0.00000}%
\definecolor{mycolor4}{rgb}{0.99608,0.75686,0.08235}%
\definecolor{mycolor5}{rgb}{0.94118,0.35686,0.36078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.721in)},
scale only axis,
bar width=0.8,
xmin=0,
xmax=44,
ymin=0,
ymax=2.6,
ylabel style={font=\color{white!15!black}},
ylabel style={rotate=-90},
xlabel={$v$},
%ylabel={$[y^i_v]_{i=1}^5 \!\!\!$},
every axis x label/.style={
    at={(ticklabel* cs:1.01)},
    anchor=near ticklabel,
},
axis background/.style={fill=white},
font=\footnotesize,
xmajorgrids,
ymajorgrids,
legend style={legend columns=-1, at={(0.007,0.68)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=black, line width=0.38pt, dashed]
  table[row sep=crcr]{%
1	1.5 \\
2	1.5 \\
3	1.5 \\
4	1.5 \\
5	1.5 \\
6	1.5 \\
7	1.5 \\
8	1.5 \\
9	1.5 \\
10	1.5 \\
11	1.5 \\
12	1.5 \\
13	1.5 \\
14	1.5 \\
15	1.5 \\
16	1.5 \\
17	1.5 \\
18	1.5 \\
19	1.5 \\
20	1.5 \\
21	1.5 \\
22	1.5 \\
23	1.5 \\
24	1.5 \\
25	1.5 \\
26	1.5 \\
27	1.5 \\
28	1.5 \\
29	1.5 \\
30	1.5 \\
31	1.5 \\
32	1.5 \\
33	1.5 \\
34	1.5 \\
35	1.5 \\
36	1.5 \\
37	1.5 \\
38	1.5 \\
39	1.5 \\
40	1.5 \\
41	1.5 \\
42	1.5 \\
43	1.5 \\
};
\addlegendentry{upper bound \,};

\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.00296838996673355\\
2	0.00272066052544265\\
3	0.00301753048547747\\
4	0.00252553149211568\\
5	0.00282506538329901\\
6	0.0025417301448517\\
7	0.00303573334327925\\
8	0.00275308438934816\\
9	0.00272051924579048\\
10	0.00287805161972066\\
11	0.00261916030848974\\
12	0.00332931421851783\\
13	0.00305999461177792\\
14	0.00282156694952471\\
15	0.00289128762281998\\
16	0.00322352041202714\\
17	0.00386881272794273\\
18	0.00331179336950194\\
19	0.00399990782113004\\
20	0.00400603988232238\\
21	0.00606322130260498\\
22	0.00679135250001976\\
23	0.0330615647753374\\
24	0.010003908866891\\
25	0.373222674196518\\
26	1.09803182183648\\
27	0.0752521231244626\\
28	0.175135217410455\\
29	1.42639903928355\\
30	0.0865941037985999\\
31	0.00798608272995371\\
32	1.3982359690942\\
33	0.900698275200258\\
34	1.14231208178992\\
35	0.00242470042314227\\
36	0.0116162903296386\\
37	1.49524501727814\\
38	0.0080584984981005\\
39	0.131104853449724\\
40	1.49061173983537\\
41	0.00797815902660749\\
42	0.0474946363043118\\
43	0.00451031927195992\\
};
\addlegendentry{$y^1_v \;\;\!$};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
45	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.060726827074943\\
2	0.011879701665274\\
3	0.104648491198276\\
4	0.00768368053556144\\
5	0.0192289953225505\\
6	0.00699904678463413\\
7	0.127692664873805\\
8	0.0126364803304252\\
9	0.0965495754203081\\
10	0.0585376920969138\\
11	0.0210863325112013\\
12	0.0127812928999279\\
13	0.100463760836057\\
14	0.389352092270931\\
15	0.180449273801115\\
16	0.21253308340232\\
17	0.234387667048454\\
18	1.23640001335092\\
19	0.626735167371896\\
20	1.3646150013885\\
21	0.811079619503209\\
22	1.38938079180193\\
23	1.08844694887495\\
24	0.695634625009926\\
25	0.478819415581024\\
26	0.0681462871695456\\
27	0.216416795959673\\
28	0.0124594540156075\\
29	0.00649244044192526\\
30	0.0495868452977229\\
31	0.0046002978795681\\
32	0.00956305940388625\\
33	0.0418313774412897\\
34	0.00569018826742583\\
35	0.00202848104108673\\
36	0.00635181221394567\\
37	0.00119110299802443\\
38	0.00423696373020194\\
39	0.00475959499832154\\
40	0.00235013211147471\\
41	0.0759375318626747\\
42	0.0792721251927081\\
43	0.060288863252403\\
};
\addlegendentry{$y^2_v \;\;\!$};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
45	0\\
};
\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.171027202433406\\
2	0.0489688288465771\\
3	0.510071706798914\\
4	0.0120081880484357\\
5	0.277121484880068\\
6	0.0094983785031716\\
7	0.641353953982212\\
8	0.283666594808447\\
9	1.35376999451956\\
10	0.20118206712854\\
11	0.86837038404007\\
12	0.0281889324276827\\
13	0.275838537504501\\
14	1.0961964970205\\
15	1.13653884425222\\
16	1.15606516704631\\
17	0.343879698718563\\
18	0.151839336273415\\
19	0.486371182919066\\
20	0.0291992779066407\\
21	0.049513676992865\\
22	0.0882515941775989\\
23	0.148443020509218\\
24	0.149321378354831\\
25	0.087781467596395\\
26	0.00661417260026264\\
27	0.0774222790709668\\
28	0.00426616810828266\\
29	0.00347470042322792\\
30	0.00887530629908401\\
31	0.00295712896850128\\
32	0.00414549180148418\\
33	0.00452584129336795\\
34	0.00343888233892502\\
35	0.00169075777043915\\
36	0.0040360365790934\\
37	0.00112372070198537\\
38	0.00308648573374495\\
39	0.00329263769012039\\
40	0.00187576617260611\\
41	0.0913695946524459\\
42	0.0895786915073126\\
43	0.0837108909987597\\
};
\addlegendentry{$y^3_v \;\;\!$};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
45	0\\
};
\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.566899274781912\\
2	1.11970309626613\\
3	0.369992852414854\\
4	0.989766412948579\\
5	0.103125747887453\\
6	1.36179595340488\\
7	0.392648042401582\\
8	0.992790289105328\\
9	0.0445716509512533\\
10	1.07607172973479\\
11	0.00961824583729945\\
12	1.0544188947715\\
13	0.38890371527968\\
14	0.00807359593285997\\
15	0.176729036542483\\
16	0.0258673845945769\\
17	0.405589219574975\\
18	0.00756807512174034\\
19	0.0547034351627665\\
20	0.00734698377515753\\
21	0.00667672270927311\\
22	0.00812138371647857\\
23	0.00601697693762141\\
24	0.0454439498842883\\
25	0.0244204914394932\\
26	0.0051702682951211\\
27	0.0544871625612491\\
28	0.00329621647341055\\
29	0.00299296611368503\\
30	0.00746762396207604\\
31	0.00255868419932481\\
32	0.00349162391953227\\
33	0.00359932430046483\\
34	0.00293004267151511\\
35	0.00159731771394957\\
36	0.00359039551914438\\
37	0.00109987685809617\\
38	0.00277104372448127\\
39	0.00289745976132857\\
40	0.00174413684525003\\
41	0.233294792330414\\
42	0.177977655674843\\
43	0.242123721061202\\
};
\addlegendentry{$y^4_v \;\;\!$};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
45	0\\
};
\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	0.00294361128865224\\
2	0.00270161378090584\\
3	0.00299102646223127\\
4	0.0025104467031488\\
5	0.00280327802540092\\
6	0.00252593535926707\\
7	0.00300863575971764\\
8	0.00273359093095324\\
9	0.00270427410169931\\
10	0.002862373995199\\
11	0.00261106822114279\\
12	0.0033065869855285\\
13	0.00304795211406055\\
14	0.00281545286573367\\
15	0.0028802205807229\\
16	0.00322358884312531\\
17	0.00384689803022477\\
18	0.00330627058098998\\
19	0.0040272792407145\\
20	0.00406075306700465\\
21	0.00593259057203949\\
22	0.00672364578610244\\
23	0.107939835955017\\
24	0.0170800813067366\\
25	0.0360506353360346\\
26	0.01796406481144\\
27	0.240393125341483\\
28	1.07369296717045\\
29	0.00743972789487135\\
30	0.681411687978805\\
31	1.48156980091893\\
32	0.0298188950104647\\
33	0.306359311269809\\
34	0.33679211992386\\
35	1.49221031949628\\
36	1.4754164073055\\
37	0.00125707924655332\\
38	1.22508050776359\\
39	1.33564089853423\\
40	0.00329005967673801\\
41	0.00768498601210643\\
42	0.0448074320896749\\
43	0.00448557537566883\\
};
\addlegendentry{$y^5_v \!\!\!$};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
45	0\\
};

\end{axis}
\end{tikzpicture}%

==> unconstrained.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13725,0.36078,0.43922}%
\definecolor{mycolor2}{rgb}{0.09020,0.58039,0.69020}%
\definecolor{mycolor3}{rgb}{0.56078,0.72941,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.295in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={,,,,},
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
font=\footnotesize,
ymajorgrids,
%legend style={at={(0.555,0.454)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small},
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.29425274158038\\
2	1.49205180615129\\
3	0.114078278385911\\
4	0.0995819408862545\\
5	3.52156456322455e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0442578236052739\\
2	1.02552970067784\\
3	2.8604249348974\\
4	1.02552970067784\\
5	0.044257823605274\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.52156456322455e-05\\
2	0.0995819408862544\\
3	0.114078278385911\\
4	1.49205180615129\\
5	3.29425274158038\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};

\end{axis}
\end{tikzpicture}%
